Distributed $(\Delta+1)$-Coloring in $O(\sqrt{\Delta}+\log^* n)$ Rounds

We give a deterministic distributed algorithm for $(\Delta+1)$-coloring an $n$-node graph of maximum degree $\Delta$ in $O(\sqrt\Delta+\log^* n)$ rounds in both the LOCAL and CONGEST models. More generally, $(\deg+1)$-list coloring with lists from a color space of size $C\geq\Delta+1$ can be solved in $O(\sqrt\Delta\log(1+C/\Delta)+\log^* n)$ rounds; in CONGEST, we assume $C\leq n^{O(1)}$. The algorithm combines Barenboim's polynomial coloring procedure with arbdefective decompositions, degree reduction, and a short family of hash functions. Using the polynomial procedure in the degree-reduction framework already gives an $O(\sqrt\Delta\log\Delta+\log^* n)$-round algorithm when $C=O(\Delta)$. Hashing adapts the color space to the current degree and removes the logarithmic factor. We prove the existence of the hash family by the probabilistic method and compute it by deterministic exhaustive search, using unrestricted local computation. We also give an explicit variant based on lossless expanders that avoids this search and achieves $O(\sqrt\Delta+\log^* n)$ rounds for $C=O(\Delta)$.

==> figures/algebraic-choice.tex <==
% Exact example: P_v=X^2 over F_7; the seven translate counts are
% (5,4,4,4,4,4,4). The two outneighbors intersect Q_v at x=0,1
% and x=2,3, respectively.
\begin{tikzpicture}[
    x=1cm,y=1cm,font=\footnotesize,
    every node/.style={inner sep=1pt},
    panel title/.style={font=\small\bfseries,anchor=west},
    candidate/.style={circle,draw=figBlue,fill=figBlue!14,
        minimum size=4.4mm,inner sep=0pt,line width=.7pt}]
    \path[use as bounding box] (-.10,-.12) rectangle (15.75,5.05);
    \node[panel title] at (0,4.77) {(a) Choose a set with many available colors};
    \node[panel title] at (8.05,4.77) {(b) Remove conflicts with outneighbors};
    \draw[black!12] (7.55,.15) -- (7.55,4.3);

    % Partition of F_7^2: one background color for each translate.
    \foreach \t/\shade in {0/figBlue,1/figOrange,2/figPurple,
            3/figTeal,4/figSky,5/figVermilion,6/figGray} {
        \foreach \x in {0,...,6} {
            \pgfmathtruncatemacro{\y}{mod(\x*\x+\t,7)}
            \ifnum\t=0
                \path[fill=\shade!17,draw=\shade,line width=.55pt]
                    ({.55+.43*\x-.205},{1.20+.43*\y-.205})
                    rectangle ++(.41,.41);
                \pgfmathtruncatemacro{\available}{\x<5}
            \else
                \path[fill=\shade!18,draw=white,line width=.55pt]
                    ({.55+.43*\x-.205},{1.20+.43*\y-.205})
                    rectangle ++(.41,.41);
                \pgfmathtruncatemacro{\available}{mod(\x-\t+7,7)<4}
            \fi
            \ifnum\available=1
                \fill[black!85] ({.55+.43*\x},{1.20+.43*\y})
                    circle[radius=1.65pt];
            \fi
        }
    }
    \foreach \x in {0,...,6} {
        \node[text=black!65,font=\scriptsize] at ({.55+.43*\x},.81) {$\x$};
        \node[text=black!65,font=\scriptsize] at (.14,{1.20+.43*\x}) {$\x$};
    }
    \node at (3.53,.81) {$x$};
    \node at (.14,4.15) {$y$};
    \node at (1.85,4.20) {$\mathbb F_7^2$};
    \fill[black!85] (.75,.34) circle[radius=1.65pt];
    \node[anchor=west] at (.94,.34) {available color in $L_v$};

    % The counts explain the maximization without a second large grid.
    \node at (4.65,4.20) {shift $t$};
    \node at (6.18,4.20) {available};
    \path[fill=figBlue!7,rounded corners=2pt]
        (3.95,3.55) rectangle (6.95,3.99);
    \foreach \t/\shade in {0/figBlue,1/figOrange,2/figPurple,
            3/figTeal,4/figSky,5/figVermilion,6/figGray} {
        \path[draw=\shade,fill=\shade!18,line width=.55pt]
            (4.15,{3.77-.43*\t}) ++(-.09,-.09) rectangle ++(.18,.18);
        \node at (4.65,{3.77-.43*\t}) {$\t$};
        \ifnum\t=0
            \node[text=figBlue] at (5.27,3.77) {$Q_v$};
            \node[text=figBlue,font=\footnotesize\bfseries] at (6.18,3.77) {5};
        \else
            \node at (6.18,{3.77-.43*\t}) {4};
        \fi
    }
    \node at (5.43,.34) {$|S_v|\geq |L_v|/q$};

    % Five candidates, with exclusions aligned by candidate.
    \foreach \i/\point in {0/{(0,0)},1/{(1,1)},2/{(2,4)},
                           3/{(3,2)},4/{(4,2)}} {
        \node[font=\scriptsize] at ({9.72+1.17*\i},4.20) {$\point$};
        \node[candidate] at ({9.72+1.17*\i},3.65) {};
        \fill[figBlue] ({9.72+1.17*\i},3.65) circle[radius=1.65pt];
    }
    \node[anchor=west] at (8.05,3.65) {$S_v$};
    \node[anchor=west,text=figOrange] at (8.05,2.81) {$Q_{u_1}$};
    \node[anchor=west,text=figPurple] at (8.05,1.97) {$Q_{u_2}$};
    \node[anchor=west,text=figTeal] at (8.05,1.13) {choose};
    \foreach \i in {0,1} {
        \draw[figOrange,line width=1.3pt,line cap=round]
            ({9.72+1.17*\i-.075},2.735) -- ++(.15,.15)
            ({9.72+1.17*\i-.075},2.885) -- ++(.15,-.15);
    }
    \foreach \i in {2,3} {
        \draw[figPurple,line width=1.3pt,line cap=round]
            ({9.72+1.17*\i-.075},1.895) -- ++(.15,.15)
            ({9.72+1.17*\i-.075},2.045) -- ++(.15,-.15);
    }
    \foreach \i in {2,3,4} {
        \node[text=black!35] at ({9.72+1.17*\i},2.81) {--};
    }
    \foreach \i in {0,1,4} {
        \node[text=black!35] at ({9.72+1.17*\i},1.97) {--};
    }
    \node[candidate,draw=figTeal,fill=figTeal!14,line width=1pt]
        at (14.40,1.13) {};
    \fill[figTeal] (14.40,1.13) circle[radius=2.4pt];
    \node at (11.45,.34) {$5-2-2=1$ available color};
\end{tikzpicture}

